The Polarized Three-Loop Anomalous Dimensions from On-Shell Massive Operator Matrix Elements

We calculate all contributions $\propto T_F$ to the polarized three-loop anomalous dimensions in the M-scheme using massive operator matrix elements and compare to results in the literature. This includes the complete anomalous dimensions $\gamma_{qq}^{(2),\rm PS}$ and $\gamma_{qg}^{(2)}$. We also obtain the complete two-loop polarized anomalous dimensions in an independent calculation. While for most of the anomalous dimensions the usual direct computation methods in Mellin $N$-space can be applied since all recurrences factorize at first order, this is not the case for $\gamma_{qg}^{(2)}$. Due to the necessity of deeper expansions of the master integrals in the dimensional parameter $\varepsilon = D-4$, we had to use the method of arbitrary high moments to eliminate elliptic contributions in intermediate steps. 4000 moments were generated to determine this anomalous dimension and 2640 moments turned out to be sufficient. As an aside, we also recalculate the contributions $\propto T_F$ to the three-loop QCD $\beta$-function.

==> (inline-0) <==
\begin{eqnarray}
\gamma_{qq}^{(2),\rm PS} &=& \textcolor{blue}{C_F^2 T_F N_F} \Biggl\{
        -
        \frac{16 (2+N) P_{16}}{N^5 (1+N)^5}
        +\Biggl[
                \frac{16 (2+N) P_{13}}{N^4 (1+N)^4}
                -\frac{32 (N-1) (2+N)}{N^2 (1+N)^2} S_2
        \Biggr] S_1
\nonumber\\ &&
        -\frac{8 (N-1) (2+N) \big(
                2+3 N+3 N^2\big)}{N^3 (1+N)^3} S_1^2
        +\frac{32 (N-1) (2+N)}{3 N^2 (1+N)^2} S_1^3
\nonumber\\ &&
        -\frac{8 (2+N) \big(
                14+23 N+11 N^3\big)}{N^3 (1+N)^3} S_2
        -\frac{224 (N-1) (2+N)}{3 N^2 (1+N)^2} S_3
\nonumber\\ &&
        +\frac{64 (N-1) (2+N)}{N^2 (1+N)^2} S_{2,1}
        +\frac{192 (N-1) (2+N)}{N^2 (1+N)^2} \zeta_3
\Biggr\}
+\textcolor{blue}{C_F T_F^2 N_F^2} \Biggl\{
                -\frac{64 (2+N) P_{14}}{27 N^4 (1+N)^4}
\nonumber\\ && 
                +\frac{64 (2+N) \big(
                        6+10 N-3 N^2+11 N^3\big)}{9 N^3 (1+N)^3} S_1
                -\frac{32 (N-1) (2+N)}{3 N^2 (1+N)^2} [S_1^2+S_2]
        \Biggr\}
\nonumber\\ &&
        +\textcolor{blue}{C_A C_F T_F N_F} \Biggl\{
                \frac{8 P_{11}}{3 N^3 (1+N)^3} S_1^2
                +\frac{8 P_{12}}{3 N^3 (1+N)^3} S_2
                +\frac{16 P_{17}}{27 N^5 (1+N)^5}
\nonumber\\ &&        
                +\Biggl[
                        -\frac{16 P_{15}}{9 N^4 (1+N)^4}
                +\frac{32 (N-1) (2+N)}{N^2 (1+N)^2} S_2
                \Biggr] S_1
                -\frac{32 (-1+N) (2+N)}{3 N^2 (1+N)^2} S_1^3
\nonumber\\ &&            
                +\frac{16 \big(
                        -58+23 N+23 N^2\big)}{3 N^2 (1+N)^2} S_3
    +\Biggl[
                        -\frac{32 P_{10}}{N^3 (1+N)^3}
                        +\frac{64 (N-1) (2+N)}{N^2 (1+N)^2} S_1
                \Biggr] S_{-2}
\nonumber\\ &&         
                +\frac{32 \big(
                        -10+7 N+7 N^2\big)}{N^2 (1+N)^2} S_{-3}
       -\frac{64 (N-1) (2+N)}{N^2 (1+N)^2} S_{2,1}
                -\frac{64 \big(
                        -2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{-2,1}
\nonumber\\ &&
                -\frac{192 (N-1) (2+N) }{N^2 (1+N)^2} \zeta_3
\Biggr\},
%---------------------------------------------------------------------------
\\
P_{10} &=& N^4-2 N^3-4 N^2+15 N+2,
\\
P_{11} &=& 11 N^4+22 N^3+13 N^2+2 N-12,
\\
P_{12} &=& 11 N^4+34 N^3+N^2-70 N-12,
\\
P_{13} &=& 21 N^5+9 N^4+13 N^3-13 N^2-22 N-12,
\\
P_{14} &=& 58 N^5+7 N^4+59 N^3+50 N^2+3 N-9,
\\
P_{15} &=& 160 N^6+438 N^5+364 N^4+330 N^3+529 N^2+321 N+18,
\\
P_{16} &=& 24 N^7+33 N^6+13 N^5-28 N^4-31 N^3-33 N^2-26 N-8,
\\
P_{17} &=& 914 N^8+3005 N^7+3368 N^6+4349 N^5+5183 N^4+548 N^3+1101 N^2
\nonumber\\ &&
+936 N+324,
%---------------------------------------------------------------------------
\\
\gamma_{qg}^{(2)} &=& \textcolor{blue}{C_A T_F^2 N_F^2} \Biggl\{
        \frac{16 P_{28}}{27 N^4 (1+N)^4}
        +\Biggl[
                \frac{64 \big(
                        23+50 N+10 N^2+19 N^3\big)}{27 N (1+N)^3}
                -\frac{32 (N-1)}{3 N (1+N)} S_2
        \Biggr] S_1
\nonumber\\ &&
        -\frac{64 \big(
                -2+5 N^2\big)}{9 N (1+N)^2} S_1^2
        +\frac{32 (N-1)}{9 N (1+N)} S_1^3
        -\frac{64 \big(
                -2+6 N+5 N^2\big)}{9 N (1+N)^2} S_2
        +\frac{64 (N-1)}{9 N (1+N)} S_3
\nonumber\\ && 
        -\frac{128 (5 N-2)}{9 N (1+N)} S_{-2}
        +\frac{128 (N-1)}{3 N (1+N)} S_{-3}
        +\frac{128 (N-1)}{3 N (1+N)} S_{2,1}
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_A^2 T_F N_F} \Biggl\{
        \frac{16 P_{25}}{9 N^3 (1+N)^3} S_2
        -\frac{8 P_{33}}{27 N^5 (1+N)^5 (2+N)}
        +\Biggl[
                -\frac{8 P_{29}}{27 N^4 (1+N)^4}
\nonumber\\ &&    
             +\frac{8 \big(
                        -72+181 N-48 N^2+11 N^3\big)}{3 N^2 (1+N)^2} S_2
                -\frac{704 (N-1)}{3 N (1+N)} S_3
                +\frac{128 (N-1)}{N (1+N)} S_{2,1}
\nonumber\\ &&                
+\frac{512 (N-1)}{N (1+N)} S_{-2,1}
                +\frac{192 (N-1)}{N (1+N)} \zeta_3
        \Biggr] S_1
        +\Biggl[
                \frac{16 P_{24}}{9 N^3 (1+N)^3}
                -\frac{160 (N-1)}{N (1+N)} S_2
        \Biggr] S_1^2
\nonumber\\ &&   
      +\frac{8 \big(
                24+59 N-11 N^3\big)}{9 N^2 (1+N)^2}
         S_1^3
        -
        \frac{16 (N-1)}{3 N (1+N)} S_1^4
        -\frac{16 (N-1)}{N (1+N)} S_2^2
        -\frac{32 (N-1)}{N (1+N)} S_4
\nonumber\\ && 
        -\frac{16 \big(
                345-428 N+11 N^3\big)}{9 N^2 (1+N)^2} S_3
        +\Biggl[
                \frac{32 P_{26}}{9 N^3 (1+N)^3 (2+N)}
                -\frac{64 (N-5) (2 N-1)}{N^2 (1+N)^2} S_1
\nonumber\\ &&        
         -\frac{192 (N-1)}{N (1+N)} S_1^2
                -\frac{128 (N-1)}{N (1+N)} S_2
        \Biggr] S_{-2}
        -\frac{96 (N-1)}{N (1+N)} S_{-2}^2
        -\Biggl[
                \frac{512 (N-1)}{N (1+N)} S_1
\nonumber\\ && 
                +\frac{32 \big(
                        69-92 N+11 N^3\big)}{3 N^2 (1+N)^2}
        \Biggr] S_{-3}
        -\frac{352 (N-1)}{N (1+N)} S_{-4}
        -\frac{128 (N-1)}{N (1+N)} S_{3,1}
\nonumber\\ && 
        -\frac{32 (N-1) \big(
                24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{2,1}
        -\frac{64 (11 N-7)}{N^2 (1+N)^2} S_{-2,1}
        +\frac{448 (N-1)}{N (1+N)} S_{-2,2}
\nonumber\\ &&       
  +\frac{512 (N-1)}{N (1+N)} S_{-3,1}
        -\frac{768 (N-1)}{N (1+N)} S_{-2,1,1}
        +\frac{96 (N-1) \big(
                -8+3 N+3 N^2\big)}{N^2 (1+N)^2} \zeta_3
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_F^2 T_F N_F} \Biggl\{
        -\frac{8 P_{21}}{N^3 (1+N)^3} S_1^2
        +\frac{8 P_{22}}{N^3 (1+N)^3} S_2
        +
        \frac{P_{31}}{N^4 (1+N)^5 (2+N)}
\nonumber\\ && 
        +\Biggl[
                -\frac{8 P_{27}}{N^4 (1+N)^4}
                -\frac{8 \big(
                        -6+7 N+28 N^2+3 N^3\big)}{N^2 (1+N)^2} S_2
                -\frac{704 (N-1)}{3 N (1+N)} S_3
\nonumber\\ &&                
 +\frac{256 (N-1)}{N (1+N)} S_{2,1}
        \Biggr] S_1
        -\frac{8 (N-1) \big(
                -10-9 N+3 N^2\big)}{3 N^2 (1+N)^2} S_1^3
        -\frac{16 (N-1)}{3 N (1+N)} S_1^4
\nonumber\\ &&     
    -\frac{48 (N-1)}{N (1+N)} S_2^2
        -\frac{16 (N-1) \big(
                -22+27 N+3 N^2\big)}{3 N^2 (1+N)^2} S_3
        -\frac{160 (N-1)}{N (1+N)} S_4
\nonumber\\ &&         
+\Biggl[
                \frac{64 P_{18}}{N^2 (1+N)^3 (2+N)}
                -\frac{256 (N-1)}{N (1+N)^2} S_1
                -\frac{128 (N-1)}{N (1+N)} S_2
        \Biggr] S_{-2}
\nonumber\\ && 
        -\frac{64 (N-1)}{N (1+N)} S_{-2}^2
        +\Biggl[
                -\frac{128 (N-1)^2}{N^2 (1+N)^2}
                -\frac{256 (N-1)}{N (1+N)} S_1
        \Biggr] S_{-3}
        -\frac{320 (N-1) }{N (1+N)} S_{-4}
\nonumber\\ &&     
    -\frac{128 (N-1) }{N^2 (1+N)^2} S_{2,1}
        +\frac{64 (N-1)}{N (1+N)} S_{3,1}
        +\frac{256 (N-1)}{N (1+N)^2} S_{-2,1}
        +\frac{128 (N-1)}{N (1+N)} S_{-2,2}
\nonumber\\ &&    
     +\frac{256 (N-1)}{N (1+N)} S_{-3,1}
        -\frac{192 (N-1)}{N (1+N)} S_{2,1,1}
        +
        \frac{96 (N-1) \big(
                -2+3 N+3 N^2\big)}{N^2 (1+N)^2} \zeta_3
\Biggr\}
\nonumber\\ &&
+\textcolor{blue}{C_F T_F^2 N_F^2} \Biggl\{
                \frac{4 P_{32}}{27 N^5 (1+N)^5}
                +\Biggl[
                        -\frac{32 \big(
                                -24+4 N+47 N^2\big)}{27 N^2 (1+N)}
                        -\frac{32 (N-1)}{3 N (1+N)} S_2 \Biggr] S_1
\nonumber\\ &&                
 +\frac{32 (N-1) (3+10 N)}{9 N^2 (1+N)} S_1^2
                -\frac{32 (N-1)}{9 N (1+N)} S_1^3
                +\frac{32 (5 N-1)}{3 N^2 (1+N)} S_2
                +\frac{320 (N-1)}{9 N (1+N)} S_3
        \Biggr\}
\nonumber\\ && 
        +\textcolor{blue}{C_A C_F T_F N_F} \Biggl\{
                \frac{8 P_{23}}{3 N^3 (1+N)^3} S_2
                +\frac{P_{34}}{27 N^5 (1+N)^5 (2+N)^4}
                +\Biggl[
                        \frac{640 (N-1)}{3 N (1+N)} S_3
\nonumber\\ &&                         
+\frac{16 P_{30}}{27 N^4 (1+N)^4 (2+N)}
                        +\frac{16 \big(
                                75+14 N+18 N^2+N^3\big)}{3 N^2 (1+N)^2} S_2
                        -\frac{384 (N-1)}{N (1+N)} S_{2,1}
\nonumber\\ &&                  
       -\frac{192 (N-1)}{N (1+N)} \zeta_3
                \Biggr] S_1 
                +\Biggl[
                        -\frac{8 P_{20}}{9 N^3 (1+N)^3}
                        +\frac{160 (N-1)}{N (1+N)} S_2
                \Biggr] S_1^2
                +\frac{32 (N-1)}{3 N (1+N)} S_1^4
\nonumber\\ && 
                +\frac{16 \big(
                        3-31 N-18 N^2+10 N^3\big)}{9 N^2 (1+N)^2} S_1^3
                -\frac{16 (N-1) \big(
                        240-17 N+19 N^2\big)}{9 N^2 (1+N)^2} S_3
\nonumber\\ && 
                -\frac{64 (N-1) 
                }{N (1+N)} S_2^2
                +\Biggl[
                        -\frac{32 P_{19}}{N^3 (1+N)^3 (2+N)}
                        -\frac{128 (N-1) \big(
                                4+N-N^2\big)}{N^2 (1+N)^2 (2+N)} S_1
\nonumber\\ &&           
              +\frac{192 (N-1)}{N (1+N)} S_{1}^2
                \Biggr] S_{-2}
                +\frac{96 (N-1)}{N (1+N)} S_{-2}^2
                +\frac{32 (N-1) (2+N) (-1+3 N)}{N^2 (1+N)^2} S_{-3}
\nonumber\\ &&               
 +\frac{160 (N-1)}{N (1+N)} S_{-4}
                +\frac{96 (N-1) \big(
                        4+N+N^2\big)}{N^2 (1+N)^2} S_{2,1}
                +\frac{64 (N-1)}{N (1+N)} S_{3,1}
\nonumber\\ && 
                -\frac{128 (N-1)^2}{N^2 (1+N)^2} S_{-2,1}
                +\frac{64 (N-1)}{N (1+N)} S_{-2,2}
                +\frac{192 (N-1)}{N (1+N)} S_{2,1,1}
                -\frac{256 (N-1)}{N (1+N)} S_{-2,1,1}
\nonumber\\ &&                
 -\frac{192 (N-1) \big(
                        -5+3 N+3 N^2\big)}{N^2 (1+N)^2} \zeta_3
\Biggr\},
%------------------------------------------------------------------------------------------------------------------------------
\\
P_{18} &=& 2 N^5+6 N^4-N^3-8 N^2+15 N+10,
\\
P_{19} &=& 3 N^5+14 N^4+21 N^3+20 N^2+10 N+4,
\\
P_{20} &=& 8 N^5-31 N^4+205 N^3-59 N^2-447 N-108,
\\
P_{21} &=& 14 N^5+15 N^4-19 N^3-13 N^2-25 N-20,
\\
P_{22} &=& 26 N^5+41 N^4-21 N^3+21 N^2+9 N-12,
\\
P_{23} &=& 36 N^5-55 N^4-243 N^3-75 N^2-163 N-108,
\\
P_{24} &=& 67 N^5+49 N^4-52 N^3+164 N^2-90 N-72,
\\
P_{25} &=& 85 N^5+151 N^4-40 N^3+164 N^2-306 N-72,
\\
P_{26} &=& 94 N^6+315 N^5+145 N^4-63 N^3+148 N^2-441 N-18,
\\
P_{27} &=& 17 N^7+9 N^6-95 N^5-19 N^4+76 N^3+22 N^2+26 N+28,
\\
P_{28} &=& 165 N^7+330 N^6-491 N^5-365 N^4-136 N^3-445 N^2-18 N+144,
\\
P_{29} &=& 475 N^7+833 N^6+1527 N^5+2905 N^4-1342 N^3+5562 N^2+3834 N+486,
\\
P_{30} &=& 476 N^8+2297 N^7+2018 N^6-4915 N^5-7324 N^4+242 N^3-1218 N^2
\nonumber\\ &&
-2700 N-864,
\\
P_{31} &=&-5 N^9-25 N^8+228 N^7+926 N^6-201 N^5-2377 N^4+626 N^3+2788 N^2
\nonumber\\ &&
+2168 N+480,
\\
P_{32} &=& 99 N^9+297 N^8-982 N^7-662 N^6+1035 N^5-3079 N^4+3448 N^3+2868 N^2
\nonumber\\ &&
-2448 N-1728,
\\
P_{33} &=& 741 N^{10}+3705 N^9+2650 N^8-8780 N^7-12083 N^6-13127 N^5-15536 N^4
\nonumber\\ &&
+3586 N^3
-16128 N^2-11916 N-3240,
\\
P_{34} &=& -1251 N^{13}-13761 N^{12}-63514 N^{11}-168322 N^{10}-287659 N^9-193473 N^8
\nonumber\\ &&
+664872 N^7
+2228724 N^6+2643520 N^5+959632 
N^4-388736 N^3-111936 N^2
\nonumber\\ &&
+182016 N
+55296,
\\
%------------------------------------------------------------------------------------------------------------------------------
\hat{\gamma}_{gq}^{(2)} &=& \textcolor{blue}{C_F^2 T_F} \Biggl\{ 
        \frac{2 P_{39}}{27 (N-1) N^5 (1+N)^5}
        +\Biggl[
                \frac{32 (2+N) P_{36}}{27 N^3 (1+N)^3}
                +\frac{208 (2+N)}{3 N (1+N)} S_2
        \Biggr] S_1
\nonumber\\ && 
        -\frac{16 (2+N) \big(
                -3+16 N+37 N^2\big)}{9 N^2 (1+N)^2} S_1^2
        +\frac{80 (2+N)}{9 N (1+N)} S_1^3
        +\frac{256 (2+N)}{9 N (1+N)} S_3
\nonumber\\ && 
        -\frac{16 (2+N) \big(
                9+46 N+67 N^2\big)}{9 N^2 (1+N)^2} S_2
        +\frac{256}{(N-1) N^2 (1+N)^2} S_{-2}
        -\frac{64 (2+N)}{3 N (1+N)} S_{2,1}
\nonumber\\ && 
        -\frac{128 (2+N)}{N (1+N)} \zeta_3
\Biggr\}
+\textcolor{blue}{C_F C_A T_F} \Biggl\{
                \frac{8 P_{38}}{27 (N-1) N^3 (1+N)^4}
                +\Biggl[
                        -\frac{16 P_{37}}{27 N^3 (1+N)^3}
\nonumber\\ &&                
         +\frac{80 (2+N)}{3 N (1+N)} S_2
                \Biggr] S_1
                +\frac{16 \big(
                        18+116 N+129 N^2+43 N^3\big)}{9 N^2 (1+N)^2} S_1^2
                -\frac{80 (2+N)}{9 N (1+N)} S_1^3
\nonumber\\ &&                
 +\frac{16 \big(
                        -2+16 N+9 N^2+N^3\big)}{3 N^2 (1+N)^2} S_2
                +\frac{512 (2+N)}{9 N (1+N)} S_3
                +\Biggl[
                        -\frac{64 P_{35}}{3 (N-1) N^2 (1+N)^2}
\nonumber\\ &&               
         +\frac{256 (2+N)}{3 N (1+N)} S_1
                \Biggr] S_{-2}
                +\frac{128 (2+N)}{3 N (1+N)} S_{-3}
                -\frac{128 (2+N)}{3 N (1+N)} S_{-2,1}
                +\frac{128 (2+N)}{N (1+N)} \zeta_3
        \Biggr\}
\nonumber\\ && 
        +\textcolor{blue}{C_F T_F^2} \Biggl\{
                \frac{64 (2+N) \big(
                        3+7 N+N^2\big)}{9 N (1+N)^3}
                +\frac{64 (2+N) (2+5 N)}{9 N (1+N)^2} S_1
                -\frac{32 (2+N)}{3 N (1+N)} [S_1^2 +S_2]
\nonumber\\ && 
                +\textcolor{blue}{N_F} \Biggl\{
                        \frac{128 (2+N) \big(
                                3+7 N+N^2\big)}{9 N (1+N)^3}
                        +\frac{128 (2+N) (2+5 N)}{9 N (1+N)^2} S_1
\nonumber\\ && 
                       -\frac{64 (2+N)}{3 N (1+N)} [S_1^2+S_2]
                \Biggr\}
        \Biggr\},
%------------------------------------------------------------------------------------------------------------------------------
\\
\text{with}
\\
P_{35} &=& 5 N^4+9 N^3-4 N^2-4 N+6,
\\
P_{36} &=& 62 N^4-17 N^3-76 N^2-69 N-18,
\\
P_{37} &=& 418 N^5+1525 N^4+1763 N^3+650 N^2+444 N+144,
\\
P_{38} &=& 537 N^7+1200 N^6-1013 N^5-2085 N^4+1720 N^3-855 N^2-2468 N-492,
\\
P_{39} &=& 1065 N^{10}+6693 N^9+14084 N^8+10058 N^7-3475 N^6-11707 N^5+446 N^4
\nonumber\\ &&
+17132 N^3+3432 N^2-6624 N-3456,
\\
\text{and}\\
%------------------------------------------------------------------------------------------------------------------------------
\hat{\gamma}_{gg}^{(2)} &=& \textcolor{blue}{C_A T_F^2} \Biggl\{ 
        -
        \frac{16 P_{43}}{27 N^2 (1+N)^2} S_1
        -\frac{4 P_{50}}{27 N^3 (1+N)^3}
        -\textcolor{blue}{N_F} \Biggl[
                \frac{8 P_{50}}{27 N^3 (1+N)^3}
\nonumber\\ && 
                +\frac{32 P_{43}}{27 N^2 (1+N)^2} S_1
        \Biggr]
\Biggr\}
+\textcolor{blue}{C_F^2 T_F} \Biggl\{
        -\frac{4 P_{55}}{(N-1) N^5 (1+N)^5 (2+N)}
        +\Biggl[
                -\frac{16 P_{48}}{N^4 (1+N)^4}
\nonumber\\ && 
                +\frac{32 (N-1) (2+N)}{N^2 (1+N)^2} S_2
        \Biggr] S_1
        +\frac{8 (N-1) (2+N) \big(
                2+3 N+3 N^2\big)}{N^3 (1+N)^3} S_1^2
\nonumber\\ && 
        +\frac{32 \big(
                10+7 N+7 N^2\big)}{3 N^2 (1+N)^2} S_3
        -\frac{8 (2+N) \big(
                2-11 N-16 N^2+9 N^3\big)}{N^3 (1+N)^3} S_2
\nonumber\\ &&                
        -\frac{32 (N-1) (2+N)}{3 N^2 (1+N)^2} S_1^3
        +\Biggl[
 \frac{512}{N^2 (1+N)^2} S_1
                -\frac{64 \big(
                        10+N+N^2\big)}{(N-1) N (1+N) (2+N)}
        \Biggr] S_{-2}
\nonumber\\ &&        
        +\frac{256}{N^2 (1+N)^2} S_{-3}
        -\frac{64 (N-1) (2+N)}{N^2 (1+N)^2} S_{2,1}
        -\frac{512}{N^2 (1+N)^2} S_{-2,1}
\nonumber\\ &&        
 -\frac{192 \big(
                2+N+N^2\big)}{N^2 (1+N)^2} \zeta_3
\Biggr\}
+\textcolor{blue}{C_A^2 T_F} \Biggl\{
        \frac{32 P_{41}}{9 N^2 (1+N)^2} S_2
        +\frac{32 P_{45}}{9 N^2 (1+N)^2} [S_{-3} - 2 S_{-2,1}]
\nonumber\\ &&         
+
        \frac{16 P_{46}}{9 N^2 (1+N)^2} S_3
        +\frac{2 P_{56}}{27 (N-1) N^5 (1+N)^5 (2+N)}
        +\Biggl[                \frac{1280}{9} S_2
                -\frac{64}{3} S_3
                -128 \zeta_3
\nonumber\\ &&               
 -\frac{8 P_{54}}{27 (N-1) N^4 (1+N)^4 (2+N)}
        \Biggr] S_1
        +\Biggl[
                -\frac{32 P_{51}}{9 (N-1) N^3 (1+N)^3 (2+N)} 
\nonumber\\ &&
                +\frac{64 P_{49}}{9 (N-1) N^2 (1+N)^2 (2+N)} S_1
        \Biggr] S_{-2}
        +\frac{64}{3} S_{-2}^2
        +\frac{128 \big(
                -3+2 N+2 N^2\big)}{N^2 (1+N)^2} \zeta_3
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_F C_A T_F} \Biggl\{
                \frac{8 P_{42}}{N^3 (1+N)^3} S_2
                -\frac{8 P_{44}}{3 N^3 (1+N)^3} S_1^2
                +\frac{2 P_{57}}{27 (N-1) N^5 (1+N)^5 (2+N)}
\nonumber\\ &&                
 +\Biggl[
                        -\frac{8 P_{53}}{9 (N-1) N^4 (1+N)^4 (2+N)}
                        -\frac{32 (N-1) (2+N)}{N^2 (1+N)^2} S_2
                        +128 \zeta_3
                \Biggr] S_1
\nonumber\\ &&                
                +\frac{32 (N-1) (2+N)}{3 N^2 (1+N)^2} S_1^3
 -\frac{32 \big(
                        34+N+N^2\big)}{3 N^2 (1+N)^2} S_3
                +\Biggl[
                        -\frac{32 P_{47}}{(N-1) N^2 (1+N)^3 (2+N)}
\nonumber\\ &&                    
     +\frac{128 P_{40}}{(N-1) N^2 (1+N)^2 (2+N)} S_1
                \Biggr] S_{-2}
                +\frac{192 \big(
                        -4+N+N^2\big)}{N^2 (1+N)^2} S_{-3}
\nonumber\\ &&                
+\frac{64 (N-1) (2+N)}{N^2 (1+N)^2} S_{2,1}
                -\frac{128 \big(
                        -8+N+N^2\big)}{N^2 (1+N)^2} S_{-2,1}
                -\frac{64 (N-3) (4+N)}{N^2 (1+N)^2} \zeta_3
        \Biggr\}
\nonumber\\ && 
        +\textcolor{blue}{C_F T_F^2} \Biggl\{
                -\frac{8 P_{52}}{27 N^4 (1+N)^4}
                +\textcolor{blue}{N_F} \Biggl\{
                        -\frac{16 P_{52}}{27 N^4 (1+N)^4}
                        +\frac{64 (N-1) (2+N)}{3 N^2 (1+N)^2} S_1^2
\nonumber\\ &&                
         +\frac{128 (N-1) (2+N) \big(
                                -6-8 N+N^2\big)}{9 N^3 (1+N)^3} S_1
                        -\frac{64 (N-1) (2+N)}{N^2 (1+N)^2} S_2
                \Biggr\}
\nonumber\\ &&                
 +\frac{64 (N-1) (2+N) \big(
                        -6-8 N+N^2\big)}{9 N^3 (1+N)^3} S_1
                +\frac{32 (N-1) (2+N)}{3 N^2 (1+N)^2} S_1^2
\nonumber\\ &&
                -\frac{32 (N-1) (2+N)}{N^2 (1+N)^2} S_2
\Biggr\},
%------------------------------------------------------------------------------------------------------------------------------
\\
\text{with}
\\
P_{40} &=& N^4+2 N^3-5 N^2-6 N+16,
\\
P_{41} &=& 3 N^4+6 N^3-89 N^2-92 N+12,
\\
P_{42} &=& 3 N^4+18 N^3+17 N^2-46 N-28,
\\
P_{43} &=& 8 N^4+16 N^3-19 N^2-27 N+48,
\\
P_{44} &=& 11 N^4+22 N^3+13 N^2+2 N-12,
\\
P_{45} &=& 20 N^4+40 N^3+11 N^2-9 N+54,
\\
P_{46} &=& 40 N^4+80 N^3+73 N^2+33 N+54,
\\
P_{47} &=& 3 N^5+5 N^4-33 N^3-45 N^2+6 N-16,
\\
P_{48} &=& 5 N^6+23 N^5+11 N^4-39 N^3-20 N^2+16 N+8,
\\
P_{49} &=& 20 N^6+60 N^5+11 N^4-78 N^3-13 N^2+36 N-108,
\\
P_{50} &=& 87 N^6+261 N^5+249 N^4+63 N^3-76 N^2-64 N-96,
\\
P_{51} &=& 95 N^6+285 N^5+92 N^4-291 N^3-97 N^2+96 N-36,
\\
P_{52} &=& 33 N^8+132 N^7+70 N^6-612 N^5-839 N^4+480 N^3+712 N^2+408 N+144,
\\
P_{53} &=& 165 N^{10}+825 N^9+1102 N^8-578 N^7-1939 N^6-239 N^5+1184 N^4+448 N^3
\nonumber\\ &&
-2456 N^2-2256 N-864,
\\
P_{54} &=& 418 N^{10}+2090 N^9+3857 N^8+5096 N^7+6254 N^6-808 N^5-10295 N^4-5622 N^3
\nonumber\\ &&
+2898 N^2+2376 N+648,
\\
P_{55} &=& N^{12}+6 N^{11}-27 N^{10}-186 N^9-197 N^8+310 N^7+899 N^6+1198 N^5+1020 N^4
\nonumber\\ &&
+112 N^3-192 N^2+64 N+64,
\\
P_{56} &=& 699 N^{12}+4194 N^{11}+16447 N^{10}+43214 N^9+42657 N^8-19098 N^7-36963 N^6
\nonumber\\ &&
-11670 N^5-45064 N^4-39392 N^3+7536 
N^2+8064 N+1728,
\\
P_{57} &=& 723 N^{12}+4338 N^{11}+12623 N^{10}+17230 N^9-8583 N^8-30018 N^7+47709 N^6
\nonumber\\ &&
+75738 N^5+8776 N^4+67208 N^3+4416 
N^2-41184 N-20736,
\\
%------------------------------------------------------------------------------------------------------------------------------
\hat{\tilde{\gamma}}_{qq}^{(2),\rm PS} &=& \textcolor{blue}{C_F T_F^2} \Biggl\{ 
        -\frac{64 (2+N)}{27 N^4 (N+1)^4} \big(
                -9+3 N+50 N^2+59 N^3+7 N^4+58 N^5\big)
\nonumber\\ &&
        +\frac{64 (2+N) \big(
                6+10 N-3 N^2+11 N^3\big)}{9 N^3 (N+1)^3} S_1
        -\frac{32 (N-1) (2+N)}{3 N^2 (N+1)^2} [S_1^2 + S_2]
\Biggr\},
\\
\hat{\tilde{\gamma}}_{qg}^{(2)} &=& \textcolor{blue}{C_F T_F^2} \Biggl\{ 
        \frac{4 P_{59}}{27 N^5 (1+N)^5}
        -\Biggl[
                \frac{32 \big(
                        -24+4 N+47 N^2\big)}{27 N^2 (N+1)}
                +\frac{32 (N-1)}{3 N (1+N)} S_2
        \Biggr] S_1
\nonumber\\ &&
        +\frac{32 (N-1) (3+10 N)}{9 N^2 (N+1)} S_1^2
        -\frac{32 (N-1)}{9 N (N+1)} S_1^3
        +\frac{32 (5 N-1)}{3 N^2 (N+1)} S_2
\nonumber\\ &&
        +\frac{320 (N-1)}{9 N (N+1)} S_3
\Biggr\}
+\textcolor{blue}{C_A T_F^2} \Biggl\{
        -\frac{128 (1+7 N)}{9 (1+N)^4}
        +\frac{16 P_{58}}{27 N^4 (1+N)^3}
        +\Biggl[
                -\frac{32 (N-1)}{3 N (N+1)} S_2
\nonumber\\ &&                
+\frac{64 \big(
                        23+50 N+10 N^2+19 N^3\big)}{27 N (N+1)^3}
        \Biggr] S_1
        -\frac{64 \big(
                -2+5 N^2\big)}{9 N (N+1)^2} S_1^2
        +\frac{32 (N-1)}{9 N (N+1)} S_1^3
\nonumber\\ &&
        -\frac{64 \big(
                -2+6 N+5 N^2\big)}{9 N (N+1)^2} S_2
        +\frac{64 (N-1)}{9 N (N+1)} S_3
        -\frac{128 (5 N-2)}{9 N (N+1)} S_{-2}
        +\frac{128 (N-1)}{3 N (N+1)} S_{-3}
\nonumber\\ &&
        +\frac{128 (N-1)}{3 N (N+1)} S_{2,1}
\Biggr\},
\\
P_{58} &=& 165 N^6+165 N^5-488 N^4+147 N^3-283 N^2-162 N+144,
\\
P_{59} &=& 99 N^9+297 N^8-982 N^7-662 N^6+1035 N^5-3079 N^4+3448 N^3+2868 N^2
\nonumber\\ &&
-2448 N-1728.
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%------------------------------------------------------------------------------------------------------------------------
P_{qq}^{(2),\rm PS} &=& 
\textcolor{blue}{C_F^2 T_F N_F} \Biggl\{
        -192 (1-z)
        +16 (-25+114 z) \HA_0
        -8 (32+25 z) \HA_0^2
        +
        \frac{32}{3} (-5+6 z) \HA_0^3
\nonumber\\ && 
        -\frac{32}{3} (1+z) \HA_0^4
        -(1-z) \Biggl(
                2000
                +192 \HA_0
                -80 \HA_0^2
        \Biggr) \HA_1
        -(1-z) \Biggl(
                104 
                +160 \HA_0
        \Biggr) \HA_1^2
\nonumber\\ && 
        -\frac{160}{3} (1-z) \HA_1^3
        +\Biggl(
                -208 (4+3 z)
                +32 (-13+19 z) \HA_0
                +32 (1+z) \HA_0^2
\nonumber\\ &&                
 +320 (1-z) \HA_1
        \Biggr) \HA_{0,1}
        +64 (1+z) \HA_{0,1}^2
        -\Biggl(
                32 (-1+23 z)
                +384 (1+z) \HA_0
        \Biggr) \HA_{0,0,1}
\nonumber\\ && 
        +\Biggl(
                64 (-7+8 z)
                -128 (1+z) \HA_0
        \Biggr) H_{0,1,1}
        +576 (1+z) \HA_{0,0,0,1}
        -64 (1+z)  \HA_{0,0,1,1}
\nonumber\\ && 
        -128 (1+z) \HA_{0,1,1,1}
        +\Biggl(
                16 (64+27 z)
                -320 (-2+z) \HA_0
                +192 (1+z) \HA_0^2
        \Biggr) \zeta_2
\nonumber\\ && 
        -\frac{1184}{5} (1+z) \zeta_2^2
        +\Biggl(
                64 (-11+21 z)
                -448 (1+z) \HA_0
        \Biggr) \zeta_3
\Biggr\}
\nonumber\\ && 
%--------------------------
+\textcolor{blue}{C_F T_F^2 N_F^2} \Biggl\{
                \frac{5504}{27} (1-z)
                -\frac{64}{27} (-65+43 z) \HA_0
                +\frac{32}{9} (23+17 z) \HA_0^2
                +\frac{64}{9} (1+z) \HA_0^3
\nonumber\\ &&                
 +\frac{128}{9} (1-z) \HA_1
                +\frac{160}{3} (1-z) \HA_1^2
                +\frac{128}{9} (-5+4 z) \HA_{0,1}
                -\frac{256}{3} (1+z) \HA_{0,0,1}
\nonumber\\ &&               
 +\frac{128}{3} (1+z) \HA_{0,1,1}
                +\Biggl(
                        -\frac{128}
                        {9} (-5+4 z)
                        +
                        \frac{256}{3} (1+z) \HA_0
                \Biggr) \zeta_2
                +\frac{128}{3} (1+z) \zeta_3
        \Biggr\}
%------------------
\nonumber\\ && 
        + \textcolor{blue}{C_F C_A T_F N_F} \Biggl\{
                -\frac{142048}{27} (1-z)
                +\Biggl(
                        -\frac{16}{27} (2257+8899 z)
                        +1184 (1+z) \HA_{-1}
\nonumber\\ &&                
         -160 (1+z) \HA_{-1}^2
                \Biggr) \HA_0
                +\Biggl(
                        \frac{8}{9} (-427+1151 z)
                        -272 (1+z) \HA_{-1}
                \Biggr) \HA_0^2
                -\frac{32}{9} (19
\nonumber\\ && 
+37 z) \HA_0^3
                +\frac{8}{3} (-3+4 z) \HA_0^4
                +\Biggl(
                        \frac{17024}{9} (1-z)
                        +544 (1-z) \HA_0
                        -264 (1-z) \HA_0^2
                \Biggr) \HA_1
\nonumber\\ &&                
 +\Biggl(
                        \frac{520}{3} (1-z)
                        +160 (1-z) \HA_0
                \Biggr) \HA_1^2
                +\frac{160}{3} (1-z) \HA_1^3
                +\Biggl(
                        \frac{16}{9} (269+440 z)
\nonumber\\ &&                
         -16 (-45+31 z) \HA_0
                        -112 (1+z) \HA_0^2
                        -320 (1-z) \HA_1
                        -128 (1+z) \HA_{-1}
                \Biggr) \HA_{0,1}
\nonumber\\ &&                 
-64 (1+z) \HA_{0,1}^2
                +\Biggl(
                        -1184 (1+z)
                        -64 (-13+z) \HA_0
                        -96 (1-z) \HA_0^2
\nonumber\\ &&                
         +320 (1+z) \HA_{-1}
                \Biggr) \HA_{0,-1}
                +64 (1-z) \HA_{0,-1}^2
                +\Biggl(
                        \frac{32}{3} (-44+67 z)
                        +448 (1+z) \HA_0
                \Biggr) \HA_{0,0,1}
\nonumber\\ &&               
 +\Biggl(
                        224 (-5+3 z)
                        -64 (-5+z) \HA_0
                \Biggr) H_{0,0,-1}
                +\Biggl(
                        -\frac{32}{3} (-49+41 z)
                        +128 (1+z) H_0
                \Biggr) 
\nonumber\\ &&
\times \HA_{0,1,1}
 +128 (1+z) \HA_{0,1,-1}
                +128 (1+z) \HA_{0,-1,1}
                -\Biggl(
                        320 (1+z)
                        +128 (1-z) \HA_0
                \Biggr) 
\nonumber\\ &&  \times
\HA_{0,-1,-1}
                -704 (1+z) \HA_{0,0,0,1}
                -384 (1+z) \HA_{0,0,0,-1}
                +64 (1+z) \HA_{0,0,1,1}
\nonumber\\ &&                
 +128 (1+z) \HA_{0,1,1,1}
                +\Biggl(
                        -\frac{16}{9} (-91+134 z)
                        -\frac{16}{3} (29+47 z) \HA_0
                        -16 (1-z) \HA_0^2   
\nonumber\\ &&                
         +160 (1-z) \HA_1
                        -32 (1+z) \HA_{-1}
                        +64 (1+z) \HA_{0,1}
                        -64 (1-z) \HA_{0,-1}
                \Biggr) \zeta_2
\nonumber\\ &&               
 +\frac{16}{5} (117+107 z) \zeta_2^2
                +\Biggl(
                        -\frac{224}{3} (-25+26 z)
                        +64 (9+13 z) \HA_0
                \Biggr) \zeta_3
\Biggr\},
\\
%------------------------------------------------------------------------------------------------------------------------
P_{qg}^{(2)} &=& \textcolor{blue}{C_A T_F^2 N_F^2} \Biggl\{
        -
        \frac{16}{9} (-472+527 z)
        +\frac{16}{27} (1067+200 z) \HA_0
        +\frac{16}{9} (99+68 z) \HA_0^2
\nonumber\\ &&  
       +\frac{128}{9} (1-z) \HA_0^3
        +\Biggl(
                \frac{64}{27} (-23+4 z)
                -\frac{32}{3} (-1+2 z) \HA_0^2
        \Biggr) \HA_1
        +\Biggl(
                \frac{64}{9} (-2+7 z)
\nonumber\\ && 
                -\frac{32}{3} (-1+2 z) \HA_0
        \Biggr) \HA_1^2
        -\frac{32}{9} (-1+2 z) \HA_1^3
        +\Biggl(
                \frac{128}{9} (2+7 z) \HA_0
                +\frac{64}{3} (1+2 z) \HA_0^2
        \Biggr) \HA_{-1}
\nonumber\\ && 
        +\Biggl(
                -\frac{64 z}{3}
                +\frac{64}{3} (-1+2 z) \HA_0
                +\frac{128}{3} (-1+2 z) \HA_1
        \Biggr) \HA_{0,1}
        +\Biggl(
                -\frac{128}{9} (2+7 z)
\nonumber\\ &&                
 -\frac{128}{3} (1+2 z) \HA_0
        \Biggr) \HA_{0,-1}
        -\frac{64}{3} (-1+2 z) \HA_{0,0,1}
        +\frac{128}{3} (1+2 z) \HA_{0,0,-1}
\nonumber\\ &&  
-64 (-1+2 z) \HA_{0,1,1}
        +\Biggl(
                \frac{64}{9} (4+3 z)
                -\frac{64}{3} (-1+2 z) \HA_1
        \Biggr) \zeta_2
        -64 \zeta_3
\Biggr\}
\nonumber\\ &&         
+\textcolor{blue}{C_F^2 T_F N_F} \Biggl\{
        -1357
        +1362 z
        +\Biggl(
                4 (-77+397 z)
                +64 \big(
                        -10-9 z+3 z^2\big) \HA_{-1}
\nonumber\\ &&                
 -128 (1+z) \HA_{-1}^2
        \Biggr) \HA_0
        +\Biggl(
                -2 \big(
                        -59-458 z+48 z^2\big)
                -128 (1+z) \HA_{-1}
\nonumber\\ &&                
 +64 (1+2 z) \HA_{-1}^2
        \Biggr) \HA_0^2
        +\Biggl(
                -\frac{8}{3}
                 (-15+4 z)
                -
                \frac{32}{3} (1+2 z) \HA_{-1}
        \Biggr) \HA_0^3
        +\frac{16}{3} z \HA_0^4
\nonumber\\ && 
        +\Biggl(
                8 (-312+329 z)
                +64 (-17+22 z) \HA_0
                -352 (1-z) \HA_0^2
                +32 (-1+2 z) \HA_0^3
        \Biggr) \HA_1
\nonumber\\ && 
        +\Biggl(
                16 (-29+36 z)
                -160 (1-z) \HA_0
                +64 (-1+2 z) \HA_0^2
        \Biggr) \HA_1^2
        +\Biggl(
                8 (-7+8 z)
\nonumber\\ &&                
 +\frac{32}{3} (-1+2 z) \HA_0
        \Biggr) \HA_1^3
        +\frac{16}{3} (-1+2 z) \HA_1^4
        +\Biggl(
                -16 (31+52 z)
                -64 (-1+10 z) \HA_0
\nonumber\\ &&                
 -128 z \HA_0^2
                -\Biggl(
                        384 (1-z)
                        +128 (1-2 z) \HA_0
                \Biggr) \HA_1
                +128 (-1+2 z) \HA_1^2
                -128 (-1+2 z) 
\nonumber\\ &&  \times
\HA_{0,-1}
        \Biggr) \HA_{0,1}
        +32 (-1+2 z) \HA_{0,1}^2
        +\Biggl(
                -64 \big(
                        -10-9 z+3 z^2\big)
                +\big(
                        64 (-1+14 z)
\nonumber\\ &&                 
        -128 (1+2 z) \HA_{-1}
                \Biggr) \HA_0
                -32 (1+6 z) \HA_0^2
                -128 (-1+2 z) \HA_0 \HA_1
                +256 (1+z) \HA_{-1}
        \Biggr) 
\nonumber\\ &&                 
\times \HA_{0,-1}
        -64 (-1+2 z) \HA_{0,-1}^2
        +\Biggl(
                16 (-7+40 z)
                +64 (-1+10 z) \HA_0
                -64 (-1+2 z) 
\nonumber\\ &&  \times
\HA_1
        \Biggr) \HA_{0,0,1}
        +\Biggl(
                -384 (-1+4 z)
                +192 (1+2 z) \HA_0
                +256 (-1+2 z) \HA_1
        \Biggr) \HA_{0,0,-1}
\nonumber\\ &&   
       +\Biggl(
                -48 (-11+18 z)
                -384 (-1+2 z) \HA_0
                -192 (-1+2 z) \HA_1
        \Biggr) \HA_{0,1,1}
        +128 (-1+2 z) 
\nonumber\\ &&  \times
\HA_0 \HA_{0,1,-1}
        +128 (-1+2 z) \HA_0 \HA_{0,-1,1}
        +\Biggl(
                -256 (1+z)
                +512 z \HA_0
        \Biggl) \HA_{0,-1,-1}
\nonumber\\ && 
        -32 (-5+34 z) \HA_{0,0,0,1}
        +64 (-5+2 z) \HA_{0,0,0,-1}
        +320 (-1+2 z) \HA_{0,0,1,1}
        -96 (-1+2 z) 
\nonumber\\ &&  \times
\HA_{0,1,1,1}
        +128 (-1+2 z) \HA_{0,-1,0,1}
        +\Biggl(
                16 \big(
                        59-36 z+12 z^2\big)
                -16 (-23+4 z) \HA_0
\nonumber\\ &&                
 -112 (-1+2 z) \HA_0^2
                +\big(
                        -832 (-1+z)
                        -448 (-1+2 z) \HA_0
                \big) \HA_1
                -160 (-1+2 z) \HA_1^2
\nonumber\\ &&                
 -128 (1+z) \HA_{-1}
                +64 (-3+10 z) \HA_{0,1}
                +256 z \HA_{0,-1}
        \Biggr) \zeta_2
        +
        \frac{128}{5} (-3+10 z) \zeta_2^2
\nonumber\\ && 
        -\Biggl(
                32 (-25+11 z)
                +32 (-13+14 z) \HA_0
                +448 (-1+2 z) \HA_1
        \Biggr) \zeta_3
\Biggr\}
\nonumber\\ && 
+\textcolor{blue}{C_A^2 T_F N_F}\Biggl\{
        \frac{8}{9} (-16099+16346 z)
        +\Biggl(
                -\frac{8}{27} (11468+40643 z)
                +\frac{32}{9} \big(
                        776+709 z
\nonumber\\ && 
+27 z^2\big) \HA_{-1}
                -672 (1+z) \HA_{-1}^2
                +64 (1+2 z) \HA_{-1}^3
        \Biggr) \HA_0
        +\Biggl(
                -\frac{8}{9} \big(
                        675-2356 z+54 z^2\big)
\nonumber\\ &&                
 -\frac{16}{3} (104+115 z) \HA_{-1}
                +32 (1+2 z) \HA_{-1}^2
        \Biggr) \HA_0^2
        +\Biggl(
                -\frac{32}{9} (41+40 z)
                -16 (1+2 z) \HA_{-1}
        \Biggr) 
\nonumber\\ &&  \times
\HA_0^3
        +\frac{4}{3} (-15+16 z) \HA_0^4
        +\Biggl(
                -\frac{40}{27} (-1006+911 z)
                -32 (-36+35 z) \HA_0
                +\frac{8}{3} (-212
\nonumber\\ && 
+223 z) \HA_0^2
                +\frac{80}{3} (-1+2 z) \HA_0^3
        \Biggr) \HA_1
        +\Biggl(
                -\frac{16}{9} (2+65 z)
                -\frac{8}{3} (-157+146 z) \HA_0
\nonumber\\ &&                
 -16 (-1+2 z) \HA_0^2
        \Biggr) \HA_1^2
        +\Biggl(
                \frac{88}{9} (-1+2 z)
                -\frac{128}{3} (-1+2 z) \HA_0
        \Biggr) \HA_1^3
        +\frac{16}{3} (-1+2 z) \HA_1^4
\nonumber\\ &&        
 +\Biggl(
                \frac{16}{3} (57+206 z)
                -\frac{16}{3} (-284+247 z) \HA_0
                -8 (15+62 z) \HA_0^2
                +\big(
                        \frac{32}{3} (-61+50 z)
\nonumber\\ &&                
         -64 (-1+2 z) \HA_0
                \big) \HA_1
                +64 (-1+2 z) \HA_1^2
                -256 (1+z) \HA_{-1}
                +64 (1+2 z) \HA_{-1}^2
\nonumber\\ &&                
 -192 (-1+2 z) \HA_{0,-1}
        \Biggr) \HA_{0,1}
        -32 (-1+14 z) \HA_{0,1}^2
        +\Biggl(
                -
                \frac{32}{9} \big(
                        776+709 z+27 z^2\big)
\nonumber\\ &&                
 +\big(
                        \frac{32}{3} (167+34 z)
                        -192 (1+2 z) \HA_{-1}
                \big) \HA_0
                +32 (-5+6 z) \HA_0^2
                -192 (-1+2 z) \HA_0 \HA_1
\nonumber\\ &&                 
+1344 (1+z) \HA_{-1}
                -192 (1+2 z) \HA_{-1}^2
        \Biggr) \HA_{0,-1}
        -128 (-1+2 z) \HA_{0,-1}^2
        +\Biggl(
                \frac{16}{3} (-251
\nonumber\\ && 
+364 z)
                +128 (5+13 z) \HA_0
                +384 (-1+2 z) \HA_1
                -128 (1+2 z) \HA_{-1}
        \Biggr) \HA_{0,0,1}
\nonumber\\ && 
        +\Biggl(
                \frac{32}{3} (-230+47 z)
                +704 \HA_0
                +384 (-1+2 z) \HA_1
                +256 (1+2 z) \HA_{-1}
        \Biggr) \HA_{0,0,-1}
\nonumber\\ &&        
 +\Biggl(
                -16 (-57+58 z)
                +64 (1+10 z) \HA_0
                +128 (1+2 z) \HA_{-1}
        \Biggr) \HA_{0,1,1}
        +\Biggl(
                256 (1+z)
\nonumber\\ &&                
 +192 (-1+2 z) \HA_0
                -128 (1+2 z) \HA_{-1}
        \Biggr) \HA_{0,1,-1}
        +\Biggl(
                256 (1+z)
                +192 (-1+2 z) \HA_0
\nonumber\\ &&                
 -128 (1+2 z) \HA_{-1}
        \Biggr) \HA_{0,-1,1}
        +\Biggl(
                -1344 (1+z)
                +64 (-1+14 z) \HA_0
                +384 (1+2 z) \HA_{-1}
        \Biggr) 
\nonumber\\ &&  \times
\HA_{0,-1,-1}
        -32 (37+70 z) \HA_{0,0,0,1}
        -96 (11+10 z) \HA_{0,0,0,-1}
        +448 \HA_{0,0,1,1}
\nonumber\\ && 
        +128 (1+2 z) \HA_{0,0,1,-1}
        +128 (1+2 z) \HA_{0,0,-1,1}
        -256 (1+2 z) \HA_{0,0,-1,-1}
        -128 (-2+z) 
\nonumber\\ &&  
\HA_{0,1,1,1}
        -128 (1+2 z) \HA_{0,1,1,-1}
        -128 (1+2 z) \HA_{0,1,-1,1}
        +128 (1+2 z) \HA_{0,1,-1,-1}
\nonumber\\ &&         
 +192 (-1+2 z) \HA_{0,-1,0,1}
        -128 (1+2 z) \HA_{0,-1,1,1}
        +128 (1+2 z) \HA_{0,-1,1,-1}
        +128 (1+2 z) 
\nonumber\\ && 
\HA_{0,-1,-1,1}
        -384 (1+2 z) \HA_{0,-1,-1,-1}
        +\Biggl(
                \frac{16}{9} \big(
                        733+12 z+54 z^2\big)
                -16 (-7+31 z) \HA_0
\nonumber\\ &&                
 -8 (-7+6 z) \HA_0^2
                +\Biggl(
                        -\frac{16}{3} (-91+80 z)
                        -320 (-1+2 z) \HA_0
                \Biggr) \HA_1
                -32 (-1+2 z) \HA_1^2
\nonumber\\ &&                
 -416 (1+z) \HA_{-1}
                +32 (1+2 z) \HA_{-1}^2
                +32 (-5+26 z) \HA_{0,1}
                +32 (-1+14 z) \HA_{0,-1}
        \Biggr) \zeta_2
\nonumber\\ &&         
+\frac{8}{5} (495+538 z) \zeta_2^2
        +\Biggl(
                -16 (-315+268 z)
                +384 (3+4 z) \HA_0
                -992 (-1+2 z) \HA_1
\nonumber\\ &&                
 -160 (1+2 z) \HA_{-1}
        \Biggr) \zeta_3
\Biggr\}
%----------
+\textcolor{blue}{C_F T_F^2 N_F^2} 
\Biggl\{
                -\frac{4}{9} (-4193+4226 z)
                -\frac{16}{27} (-3217+59 z) \HA_0
\nonumber\\ &&                
 +\frac{136}{9} (53+14 z) \HA_0^2
                +\frac{32}{9} (43+10 z) \HA_0^3
                -\frac{32}{3} (-1+2 z) \HA_0^4
                +\Biggl(
                        \frac{32}{27} (28+19 z)
\nonumber\\ &&                
         -\frac{64}{9} (-11+16 z) \HA_0
                        -\frac{64}{3} (-1+2 z) \HA_0^2
                \Biggr) \HA_1
                -\frac{64}{9} (-2+7 z) \HA_1^2
                +\frac{32}{9} (-1+2 z) \HA_1^3
\nonumber\\ &&         
 +\Biggl(
                        \frac{64}{9} (-7+2 z)
                        +\frac{128}{3} (-1+2 z) \HA_0
                \Biggr) \HA_{0,1}
                -\frac{128}{3} (-1+2 z) \HA_{0,0,1}
                +\frac{64}{3} (-1+2 z) 
\nonumber\\ &&  \times
\HA_{0,1,1}
                +\frac{128}{9} (-2+7 z) \zeta_2
                -\frac{64}{3} (-1+2 z) \zeta_3
        \Biggr\}
%-----
+ \textcolor{blue}{C_F C_A T_F N_F} \Biggl\{
                \frac{1}{9} (69407-68990 z)
\nonumber\\ && 
                +\Biggl(
                        \frac{4}{27} (15259+25645 z)
                        -32 (1+z) (8+9 z) \HA_{-1}
                        +32 (1+z) (13+3 z) \HA_{-1}^2
\nonumber\\ &&               
         -64 (1+2 z) \HA_{-1}^3
                \Biggr) \HA_0
                +\Biggl(
                        \frac{2}{9} \big(
                                -701-2714 z+648 z^2\big)
                        -48 \big(
                                5+6 z+2 z^2\big) \HA_{-1}
\nonumber\\ &&                
         +96 (1+2 z) \HA_{-1}^2
                \Biggr) \HA_0^2
                +\Biggl(
                        \frac{8}{9} \big(
                                -89+130 z+36 z^2\big)
                        -\frac{176}{3} (1+2 z) \HA_{-1}
                \Biggr) \HA_0^3
\nonumber\\ &&                
 -\frac{16}{3} (1+2 z) \HA_0^4
                +\Biggl(
                        -\frac{32}{27} (-1195+1433 z)
                        +\frac{32}{9} (-17+46 z) \HA_0
                        +\frac{16}{3} (61-59 z) \HA_0^2
\nonumber\\ && 
                        -16 (-1+2 z) \HA_0^3
                \Biggl)\HA_1 + \Biggl(
                        -\frac{16}{9} (-317+313 z)
                        +24 (-11+10 z) \HA_0
                        +16 (-1+2 z) 
\nonumber\\ &&  \times
\HA_0^2
                \Biggr) \HA_1^2
                +\Biggl(
                        -\frac{16}{9} (-37+47 z)
                        +32 (-1+2 z) \HA_0
                \Biggr) \HA_1^3
                -\frac{32}{3} (-1+2 z) \HA_1^4
                +\Biggl(
         -\frac{16}{9} 
\nonumber\\ &&                
\times
(-92+7 z)
                        +\Biggl(
                                \frac{32}{3} (-91+164 z)
                                -128 (1+2 z) \HA_{-1}
                        \Biggr) \HA_0
                        +32 (-1+14 z) \HA_0^2
\nonumber\\ &&                         
+\Biggl(
                                -96 (-11+10 z)
                                -64 (-1+2 z) \HA_0
                        \Biggr) \HA_1
                        -192 (-1+2 z) \HA_1^2
                        -64 (1+z) (5+3 z) 
\nonumber\\ &&  \times
\HA_{-1}
                        +192 (1+2 z) \HA_{-1}^2
                        +192 (-1+2 z) \HA_{0,-1}
                \Biggr) \HA_{0,1}
                +384 z \HA_{0,1}^2
                +\Biggl(
                        32 (1+z) 
\nonumber\\ && \times
(8+9 z)
                        +\Biggl(
                                -32 (-13+14 z)
                                -192 (1+2 z) \HA_{-1}
                        \Biggr) \HA_0
                        +16 (5+6 z) \HA_0^2
\nonumber\\ &&               
         +192 (-1+2 z) \HA_0 \HA_1
                        -64 (1+z) (13+3 z) \HA_{-1}
                        +192 (1+2 z) \HA_{-1}^2
                \Biggr) \HA_{0,-1}
\nonumber\\ &&                
 +32 (-1+2 z) \HA_{0,-1}^2
                +\Biggl(
                        \frac{64}{3} \big(
                                44-82 z+9 z^2\big)
                        -352 (1+6 z) \HA_0
                        -320 (-1+2 z) \HA_1
\nonumber\\ && 
         -128 (1+2 z) \HA_{-1}
                \Biggr) \HA_{0,0,1}
                +\Biggl(
                        32 \big(
                                -11+46 z+6 z^2\big)
                        +32 (-1+22 z) \HA_0
\nonumber\\ &&                         
-384 (-1+2 z) \HA_1
                \Biggr) \HA_{0,0,-1}
                +\Biggl(
                        \frac{32}{3} (-128+181 z)
                        +64 (-7+2 z) \HA_0
\nonumber\\ &&                
         +192 (-1+2 z) \HA_1
                        -128 (1+2 z) \HA_{-1}
                \Biggr) \HA_{0,1,1}
                +\Biggl(
                        64 (1+z) (5+3 z)
                        -64 (-5
+2 z) 
\nonumber\\ && 
\times \HA_0
                        -384 (1+2 z) \HA_{-1}
                \Biggr) \HA_{0,1,-1}
                +\Biggl(
                        64 (1+z) (5+3 z)
                        -64 (-5+2 z) \HA_0
                        -384 
\nonumber\\ && 
\times (1+2 z) \HA_{-1}
                \Biggr) \HA_{0,-1,1}
                +\Biggl(
                        64 (1+z) (13+3 z)
                        +256 (1+z) \HA_0
                        -384 (1+2 z) \HA_{-1}
                \Biggr) 
\nonumber\\ &&  \times
\HA_{0,-1,-1}
                +128 (7+24 z) \HA_{0,0,0,1}
                -32 (1+62 z) \HA_{0,0,0,-1}
                -128 (1+5 z) \HA_{0,0,1,1}
\nonumber\\ &&                
 +128 (1+2 z) \HA_{0,0,1,-1}
                +128 (1+2 z) \HA_{0,0,-1,1}
                +32 (-11+10 z) \HA_{0,1,1,1}
                +128 (1+2 z) 
\nonumber\\ &&  \times
\HA_{0,1,1,-1}
                +128 (1+2 z) \HA_{0,1,-1,1}
                +384 (1+2 z) \HA_{0,1,-1,-1}
                -320 (-1+2 z) \HA_{0,-1,0,1}
\nonumber\\ &&                
 +128 (1+2 z) \HA_{0,-1,1,1}
                +384 (1+2 z) [\HA_{0,-1,1,-1}
                +\HA_{0,-1,-1,1}
                +\HA_{0,-1,-1,-1}]
\nonumber\\ &&                
 +\Biggl(
                        -\frac{16}
                        {9} \big(
                                202+85 z+162 z^2\big)
                        +\big(
                                -32 \big(
                                        -9+35 z+12 z^2\big)
                                +576 (1+2 z) \HA_{-1}
                        \big) \HA_0
\nonumber\\ &&                
         +96 (1+4 z) \HA_0^2
                        +\big(
                                -16 \big(
                                        59-62 z+6 z^2\big)
                                +576 (-1+2 z) \HA_0
                        \big) \HA_1
                        +192 (-1+2 z) 
\nonumber\\ && \times
\HA_1^2
                        +32 (1+z) (23+9 z) \HA_{-1}
                        -288 (1+2 z) \HA_{-1}^2
                        -64 (-7+16 z) \HA_{0,1}
                        -64 (5+4 z) 
\nonumber\\ &&  \times
\HA_{0,-1}
                \Biggr) \zeta_2 
                -\frac{16}{5} (101+146 z) \zeta_2^2
                +\Biggl(
                        -\frac{32}{3} \big(
                                370-293 z+45 z^2\big)
                        -32 (41+22 z) \HA_0
\nonumber\\ &&                         
+1248 (-1+2 z) \HA_1
                        +544 (1+2 z) \HA_{-1}
                \Biggr) \zeta_3
        \Biggr\},
\\
%------------------------------------------------------------------------------------------------------------------------
P_{gq}^{(2),\rm N_F} &=& 
\textcolor{blue}{C_F^2 T_F} \Biggl\{
        \frac{2}{9} (-10398+10043 z)
        -\Biggl(
                \frac{8}{27} (3155+3893 z)
                +\frac{64 (1+z) (1-5 z) \HA_{-1}}{z}
        \Biggr) \HA_0
\nonumber\\ && 
        +\frac{4}{9} (-674+457 z) \HA_0^2
        -\frac{16}{9} (50+29 z) \HA_0^3
        +\frac{16}{3} (-2+z) \HA_0^4
        +\Biggl(
                -\frac{992}{27} (1+z)
\nonumber\\ &&                
 -\frac{32}{3} (4+z) \HA_0
                -16 (-2+z) \HA_0^2
        \Biggr) \HA_1
        +\Biggl(
                -\frac{16}{9} (-41+4 z)
                -\frac{64}{3} (-2+z) \HA_0
        \Biggr) \HA_1^2
\nonumber\\ && 
        +\frac{80}{9} (-2+z) \HA_1^3
        +\Biggl(
                -\frac{32}{9} (4+z)
                +\frac{32}{3} (-2+z) \HA_0
                +\frac{64}{3} (-2+z) \HA_1
        \Biggr) \HA_{0,1}
\nonumber\\ && 
        +\Biggl(
                -\frac{64 (1+z) (-1+5 z)}{z}
                -128 (-2+z) \HA_0
        \Biggr) \HA_{0,-1}
        -\frac{32}{3} (-2+z) \HA_{0,0,1}
\nonumber\\ &&         
+256 (-2+z) \HA_{0,0,-1}
        -\frac{32}{3} (-2+z) \HA_{0,1,1}
        +\Biggl(
                \frac{128 (22+z)}{9}
                +\frac{64}{3} (10+z) \HA_0
\nonumber\\ &&                
 +\frac{64}{3} (-2+z) \HA_1
        \Biggr) \zeta_2
        -\frac{992}{3} (-2+z) \zeta_3
\Biggr\}
%-------------------------
+\textcolor{blue}{C_F C_A T_F} \Biggl\{
                -\frac{8}{9} (-1107+1286 z)
\nonumber\\ &&                
 +\Biggl(
                        \frac{8}{27} (776+3143 z)
                        -\frac{64 (3+2 z) (-1+4 z) \HA_{-1}}{3 z}
                        -\frac{128}{3} (2+z) \HA_{-1}^2
                \Biggr) \HA_0
\nonumber\\ &&                
 +\Biggl(
                        -\frac{16}
                        {9} (41+74 z)
                        +
                        \frac{64}{3} (2+z) \HA_{-1}
                \Biggr) \HA_0^2
                +\frac{32}{9} z \HA_0^3
                +\Biggl(
                        \frac{32}{27} (91+118 z)
\nonumber\\ &&                
         -\frac{320}{9} (1+z) \HA_0
                        +\frac{32}{3} (-2+z) \HA_0^2
                \Biggr) \HA_1
                +\Biggl(
                        \frac{16}{9} (-80+37 z)
                        -\frac{80}{3} (-2+z) \HA_0
                \Biggr) \HA_1^2
\nonumber\\ &&                
 -\frac{80}{9} (-2+z) \HA_1^3
                +\Biggl(
                        -\frac{16}{9} (-16+71 z)
                        -\frac{128}{3} (-2+z) \HA_0
                        +\frac{128}{3} (2+z) \HA_{-1}
                \Biggr) \HA_{0,1}
\nonumber\\ &&                
 +\Biggl(
                        \frac{64 (3+2 z) (-1+4 z)}{3 z}
                        +\frac{64}{3} (-10+3 z) \HA_0
                        +\frac{256}{3} (2+z) \HA_{-1}
                \Biggr) \HA_{0,-1}
\nonumber\\ &&                
 +\frac{64}{3} (-2+5 z) \HA_{0,0,1}
                -\frac{512}{3} (-2+z) \HA_{0,0,-1}
                -\frac{128}{3} (1+z) \HA_{0,1,1}
                -\frac{128}{3} (2+z) \HA_{0,1,-1}
\nonumber\\ &&                
 -\frac{128}{3} (2+z) \HA_{0,-1,1}
                -\frac{256}{3} (2+z) \HA_{0,-1,-1}
                +\Biggl(
                        \frac{16}{9} (-116+91 z)
                        -\frac{128}{3} (5+z) \HA_0
\nonumber\\ &&                
         +\frac{32}{3} (-2+z) \HA_1
                        -\frac{256}{3} (2+z) \HA_{-1}
                \Biggr) \zeta_2
                +\frac{64}{3} (-23+14 z) \zeta_3
        \Biggr\}
%--------
        +\textcolor{blue}{C_F T_F^2} \Biggl\{
                \frac{64}{9} (-6+5 z)
\nonumber\\ &&                
 +\textcolor{blue}{N_F} \Biggl[
                        \frac{128}{9} (-6+5 z)
                        -\frac{128}{9} (4+z) \HA_1
                        -\frac{64}{3} (-2+z) \HA_1^2
                \Biggr]
                -\frac{64}
                {9} (4+z) \HA_1
\nonumber\\ &&               
 -\frac{32}{3} (-2+z) \HA_1^2
        \Biggr\},
\\
%------------------------------------------------------------------------------------------------------------------------
P_{gg}^{(2),\rm N_F} &=& 
- \Biggl\{\Biggl[\Biggl[
\frac{128}{27} \textcolor{blue}{C_A T_F^2 (2 N_F +1)} 
+\textcolor{blue}{C_A^2 T_F} \Biggl\{
        \frac{8}{27} \big(
                418
                -240 \zeta_2
        \big)
        +\frac{32}{3} \HA_0
        +\frac{320}{9} \HA_0^2
\nonumber\\ && 
+ \frac{32}{9}\big(
                40+3 \HA_0\big) \HA_0 \HA_1
        -\frac{64}{3} \HA_0 \HA_{0,1}
        +\frac{128}{3} \HA_0 \HA_{0,-1}
        +\frac{128}{3} \HA_{0,0,1}
        -\frac{256}{3} \HA_{0,0,-1}
        +\frac{512}{3} \zeta_3
\Biggr\}
\nonumber\\ && 
+\frac{8}{27} \textcolor{blue}{C_F C_A T_F} \Biggl(
        495
        -432 \zeta_3
\Biggr)
\Biggr] \frac{1}{1-z} \Biggr]_+
%-----
\nonumber\\ && 
+ \Biggl\{
-4 \textcolor{blue}{C_F^2 T_F}
-\frac{116}{9} \textcolor{blue}{C_A T_F^2 (2 N_F+1)} 
+\textcolor{blue}{C_A^2 T_F} \Biggl(
        \frac{466}{9}
        +\frac{32}{3} \zeta_2^2
        +\frac{320}{9} \zeta_3
\Biggr)
\nonumber\\ && 
+	
        \frac{482}{9} \textcolor{blue}{C_F C_A T_F} 
        -\frac{88}{9} \textcolor{blue}{C_F T_F^2 (2 N_F +1)}
\Bigg\} \delta(1-z)
%-----
\nonumber\\ && 
+ \textcolor{blue}{C_F T_F^2} \Biggl\{
        \frac{9344}{27} (1-z)
        +\textcolor{blue}{N_F} \Biggl(
                \frac{18688}{27} (1-z)
                +\Biggl(
                        -\frac{1664}{27} (-5+z)
                        -\frac{512}{3} (1+z) \zeta_2
                \Biggr) \HA_0
\nonumber\\ && 
              -\frac{64}{9} (-7+23 z) \HA_0^2
                +\frac{128}{9} (1+z) \HA_0^3
                + (1-z) \Biggl(
                        \frac{3328}{9} 
                       +\frac{1280}{3} \HA_0
                \Biggr) \HA_1
                +\frac{320}{3} (1-z) 
\nonumber\\ &&  \times
\HA_1^2
                +\Biggl(
                        \frac{256}{9} (-2+7 z)
                        +\frac{512}{3} (1+z) \HA_0
                \Biggr) \HA_{0,1}
                -\frac{512}{3} (1+z) \HA_{0,0,1}
                +\frac{256}{3} (1+z) 
\nonumber\\ &&   \times
\HA_{0,1,1}
                +\frac{256}{9} (-13+8 z) \zeta_2
                +\frac{256}{3} (1+z) \zeta_3
        \Biggr)
        +\Biggl(
                \frac{832}{27} (5-z)
                -\frac{256}{3} (1+z) \zeta_2
        \Biggr) \HA_0
\nonumber\\ &&         
-\frac{32}{9} (-7+23 z) \HA_0^2
        +\frac{64}{9} (1+z) \HA_0^3
        +\Biggl(
                -\frac{1664}{9} (-1+z)
                -\frac{640}{3} (-1+z) \HA_0
        \Biggr) \HA_1
\nonumber\\ && 
        +\frac{160}{3} (1-z) \HA_1^2
        +\Biggl(
                \frac{128}{9} (-2+7 z)
                +\frac{256}{3} (1+z) \HA_0
        \Biggr) \HA_{0,1}
        -\frac{256}{3} (1+z) \HA_{0,0,1}
\nonumber\\ &&       
  +\frac{128}{3} (1+z) \HA_{0,1,1}
        +\frac{128}{9} (-13+8 z) \zeta_2
        +\frac{128}{3} (1+z) \zeta_3
\Biggr\}
+\textcolor{blue}{C_F^2 T_F} \Biggl\{
        -256 (1-z)
\nonumber\\ &&    
     +\Biggl(
                -80 (-5+2 z)
                -\frac{64 (1+z) \big(
                        2+3 z+2 z^2\big)}
                {z} \HA_{-1}
                -512 (1+z) \HA_{-1}^2
                +64 (-4+z) \zeta_2
\nonumber\\ &&                
 -64 (-1+7 z) \zeta_3
        \Biggr) \HA_0
        +\Biggl(
                8 \big(
                        46+3 z+8 z^2\big)
                +256 (1+z) \HA_{-1}
                -64 (1+z) \zeta_2
        \Biggr) \HA_0^2
\nonumber\\ && 
        -
        \frac{32}{3} (-7+3 z) \HA_0^3
        +\frac{16}{3} (1+z) \HA_0^4
        - (1-z) \Biggl(
                656 
                -224  \HA_0
                +176  \HA_0^2
                -512  \zeta_2
        \Biggr) \HA_1
\nonumber\\ && 
        -(1-z) \Biggl(
                104 
                +160  \HA_0
        \Biggr) \HA_1^2
        -\frac{160}{3} (1-z) \HA_1^3
        +\Biggl(
                -16 (18+5 z)
                +32 (17-3 z) \HA_0
\nonumber\\ &&                 
-96 (1+z) \HA_0^2
                +320 (1-z) \HA_1
                +256 (1+z) \zeta_2
        \Biggr) \HA_{0,1}
        +64 (1+z) \HA_{0,1}^2
\nonumber\\ &&         
+\Biggl(
                \frac{64 (1+z) \big(
                        2+3 z+2 z^2\big)}{z}
                -(1-z)[512  \HA_0
                -128  \HA_0^2
                +256  \zeta_2]
                +1024 (1+z) \HA_{-1}
        \Biggr) 
\nonumber\\ && 
\HA_{0,-1} 
        -256 (-1+z) \HA_{0,-1}^2
        +\Biggl(
                -32 (15+7 z)
                +384 (1+z) \HA_0
        \Biggr) \HA_{0,0,1}
        +\Biggl(
                512 (1 - 3z)
\nonumber\\ && 
                -512 \HA_0
        \Biggr) \HA_{0,0,-1}
        +\Biggl(
                64 (-7+8 z)
                -128 (1+z) \HA_0
        \Biggr) \HA_{0,1,1}
        +\Biggl(
                -1024 (1+z)
\nonumber\\ && 
                -512 (1-z) \HA_0
        \Biggr) \HA_{0,-1,-1}
        +(1+z)\big(-448 \HA_{0,0,0,1}
        +768 \HA_{0,0,0,-1}
        -64 \HA_{0,0,1,1}
\nonumber\\ &&         
-128  \HA_{0,1,1,1})
        -16 \big(
                16-19 z+8 z^2\big) \zeta_2
        -512 (1+z) \HA_{-1} \zeta_2
        -32 (9+13 z) \zeta_2^2
\nonumber\\ &&       
  +64 (5+21 z) \zeta_3
\Biggr\}
+\textcolor{blue}{C_A^2 T_F} \Biggl\{
        \frac{16}
        {27} (-5935+5726 z)
        +\Biggl(
                -
                \frac{8}{27} (2386+7681 z)
\nonumber\\ &&              
-\frac{32}{9 z (1+z)} \big(
                        18-233 z-462 z^2-233 z^3+18 z^4\big) \HA_{-1}
                +\frac{32 (1+z) \big(
                        2-35 z+2 z^2\big)}{3 z} 
\nonumber\\ &&  \times
\HA_{-1}^2
                -\frac{16 \big(
                        -59-2 z+69 z^2+16 z^3\big)}{3 (1+z)} \zeta_2
                +384 \zeta_3
        \Biggr) \HA_0
        +\Biggl(
                16 (5+3 z) \zeta_2
\nonumber\\ &&               
  -\frac{16 (1+z) \big(
                        4-31 z+4 z^2\big)}{3 z} \HA_{-1}
+                \frac{8 \big(
                        106+213 z+103 z^2+36 z^3\big)}{9 (1+z)} \Biggr) \HA_0^2
\nonumber\\ &&    
     +\frac{16}{9} \big(
                1-12 z+4 z^2\big) \HA_0^3
        -\frac{8}{3} \HA_0^4
        +\Biggl(
                \frac{8696}{9} (-1+z)
                -\frac{128}{9} (-19+29 z) \HA_0
\nonumber\\ &&               
 +\frac{8}{3} (-29+25 z) \HA_0^2
                -\frac{32 (-1+z) \big(
                        2+35 z+2 z^2\big)}{3 z} \zeta_2
        \Biggr) \HA_1
        +\Biggl(
                -\frac{3664}{9} (1+z)
\nonumber\\ &&                
 -\frac{16}{3} (-37+17 z) \HA_0
                -48 (1+z) \HA_0^2
                -\frac{128 (1+z)^3}{3 z} \HA_{-1}
                +192 (1+z) \zeta_2
        \Biggr) \HA_{0,1}
\nonumber\\ && 
        +\Biggl(
                \frac{32}{9 z (1+z)} \big(
                        18-233 z-462 z^2-233 z^3+18 z^4\big)
                +\frac{128 \big(
                        1+2 z^2\big) \HA_0}{3 z}
\nonumber\\ &&                
+96 (1-z) \HA_0^2
                -\frac{64 (1+z) \big(
                        2-35 z+2 z^2\big)}{3 z} \HA_{-1}
                +192 (-1+z) \zeta_2
        \Biggr) \HA_{0,-1}
\nonumber\\ &&   
+192 (1-z) \HA_{0,-1}
        ^2
        +\Biggl(
                192 (1+z) \HA_0
+                \frac{32}{3} \big(
                        -23+31 z+4 z^2\big)
        \Biggr) \HA_{0,0,1}
        -\Biggl(
                64 (5-z) 
\nonumber\\ &&  \times
\HA_0
                -\frac{32 (1+4 z) \big(
                        -4-11 z+z^2\big)}{3 z}
        \Biggl) \HA_{0,0,-1}
        +\frac{128 (1+z)^3}{3 z} [\HA_{0,1,-1} + \HA_{0,-1,1}]
\nonumber\\ &&     
    +\Biggl(
                \frac{64 (1+z) \big(
                        2-35 z+2 z^2\big)}{3 z}
                +384 (-1+z) \HA_0
        \Biggr) \HA_{0,-1,-1}
        -384 (1+z) [\HA_{0,0,0,1} 
\nonumber\\ && 
- \HA_{0,0,0,-1}]
        -\frac{16 \big(
                -539-960 z-425 z^2+36 z^3\big)}{9 (1+z)} \zeta_2
        +\frac{32 (1+z) \big(
                2-9 z+2 z^2\big)}{z} \HA_{-1} \zeta_2
\nonumber\\ &&    
     -\frac{48}{5} (13+23 z) \zeta_2^2
        -\frac{64}{3} \big(
                -47+31 z+5 z^2\big) \zeta_3
\Biggr\}
\nonumber\\ &&
+\textcolor{blue}{C_F C_A T_F} \Biggl\{
                \frac{8}{27} (30523-31018 z)
                +\Biggl(
                        \frac{16}{27} (8363+3362 z)
                        -\frac{64 (1+z) \big(
                                2-47 z+2 z^2\big)}{3 z} 
\nonumber\\ &&  \times
\HA_{-1}^2
                        +\frac{32 (1+z) \big(
                                18-79 z+18 z^2\big)}{3 z} \HA_{-1}
                        +\frac{32}{3} \big(
                                -56+43 z+16 z^2\big) \zeta_2
\nonumber\\ &&                 
        -64 (9-z) \zeta_3
                \Biggr) \HA_0
                +\Bigl(
                        -\frac{8}{9} \big(
                                -1723+692 z+108 z^2\big)
                        +\frac{32 (1+z) \big(
                                4-13 z+4 z^2\big)}{3 z} \HA_{-1}
\nonumber\\ &&                
         -192 (1+z) \zeta_2
                \Biggr) \HA_0^2
                +\frac{16}
                {9} \big(
                        181+88 z-8 z^2\big) \HA_0^3
                +
                \frac{32}{3} (3-2 z) \HA_0^4
                +(1-z)\Biggl(
                        \frac{18032}{9} 
\nonumber\\ &&                
         +\frac{832}{3}  \HA_0
                        +464  \HA_0^2
                        -\frac{64  \big(
                                2+47 z+2 z^2\big)}{3 z} \zeta_2
                \Biggr) \HA_1
                +(1-z)\Biggl(
                        \frac{520}{3}
                        +160  \HA_0
                \Biggr) \HA_1^2
\nonumber\\ && 
                +\frac{160}{3} (1-z) \HA_1^3
                +\Biggl(
                        \frac{16}{9} (326+497 z)
                        -\frac{32}{3} (49-50 z) \HA_0
                        +224 (1+z) \HA_0^2
\nonumber\\ &&                
         -320 (1-z) \HA_1
                        +\frac{256 (1+z)^3}{3 z} \HA_{-1}
                        -512 (1+z) \zeta_2
                \Biggr) \HA_{0,1}
                -64 (1+z) \HA_{0,1}^2
\nonumber\\ &&                
 +\Biggl(
                        -\frac{32 (1+z) \big(
                                18-79 z+18 z^2\big)}{3 z}
                        -\frac{64 \big(
                                4+3 z+39 z^2\big) \HA_0}{3 z}
                        -128 (1-z) \HA_0^2
\nonumber\\ && 
                        +\frac{128 (1+z) \big(
                                2-47 z+2 z^2\big)}{3 z} \HA_{-1}
                        -512 (-1+z) \zeta_2
                \Biggr) \HA_{0,-1}
                -512 (1-z) \HA_{0,-1}^2
\nonumber\\ &&                
 +\Biggl(
                        -\frac{32}{3} \big(
                                -43+56 z+8 z^2\big)
                        -640 (1+z) \HA_0
                \Biggr) \HA_{0,0,1}
                +\Biggl(
                        512 \HA_0
\nonumber\\ &&                
         -\frac{64 \big(
                                -4-15 z-87 z^2+4 z^3\big)}{3 z}
                \Biggr) \HA_{0,0,-1}
                +\Biggl(
                        \frac{32}{3} (49-41 z)
                        +128 (1+z) \HA_0
                \Biggr) \HA_{0,1,1}
\nonumber\\ &&                 
-\frac{256 (1+z)^3}{3 z} [\HA_{0,1,-1}+\HA_{0,-1,1}]
                +\Biggl(
                        -\frac{128 (1+z) \big(
                                2-47 z+2 z^2\big)}{3 z}
\nonumber\\ &&                
         -1024 (-1+z) \HA_0
                \Biggr) \HA_{0,-1,-1}
                + (1+z)[ 960  \HA_{0,0,0,1}
                -768 \HA_{0,0,0,-1}
                +64  \HA_{0,0,1,1}
\nonumber\\ &&                
 +128  \HA_{0,1,1,1}]
                +\frac{16}{9} \big(
                        -848-341 z+108 z^2\big) \zeta_2
                -\frac{64 (1+z) \big(
                        2-13 z+2 z^2\big)}{z} \HA_{-1} \zeta_2
\nonumber\\ &&                
 +\frac{32}{5} (43+83 z) \zeta_2^2
                +\frac{32}{3} \big(
                        -137-14 z+20 z^2\big) \zeta_3
        \Biggr\}
        +\textcolor{blue}{C_A T_F^2} \Biggl\{
                \frac{16}{27} (107-115 z)
\nonumber\\ && 
                +\textcolor{blue}{N_F} \Bigg[
                        -\frac{32}{27} (-107+115 z)
                        -\frac{32}{27} (-56+67 z) \HA_0
                        +\frac{128}{9} (1+z) \HA_0^2
                        +\frac{1312}{9} (1-z) \HA_1
\nonumber\\ &&                
         +\frac{512}{9} (1+z) \HA_{0,1}
                        -\frac{512}{9} (1+z) \zeta_2
                \Biggr]
                +\frac{16}{27} (56-67 z) \HA_0
                +\frac{64}{9} (1+z) \HA_0^2
\nonumber\\ && 
                +\frac{656}{9} (1-z) \HA_1
                +\frac{256}{9} (1+z) \HA_{0,1}
                -\frac{256}{9} (1+z) \zeta_2
        \Biggr\} \Biggr\}.
%------------------------------------------------------------------------------------------------------------------------
\end{eqnarray}
